Bridging RL and MPC for mixed-integer optimal control with application to Formula 1 race strategies

We propose a hybrid reinforcement learning (RL) and model predictive control (MPC) framework for mixed-integer optimal control, where discrete variables enter the cost and dynamics but not the constraints. Existing hierarchical approaches learn a policy only for the discrete action space, leaving continuous optimization to MPC. Unlike these methods, we train an RL agent on the full hybrid action space, such that the learned critic approximates the Q-function of the underlying Markov decision process. During deployment, the RL actor is rolled out over the prediction horizon to parametrize an integer-free nonlinear MPC through the discrete action sequence and provide a continuous warm-start. The learned critic can additionally serve as a terminal cost to capture long-term performance. We prove recursive feasibility, and validate the framework on a Formula 1 race strategy problem, where an ablation study identifies the contribution of each learned component. The hybrid method achieves near-optimal performance relative to an offline mixed-integer nonlinear program benchmark, outperforming a standalone RL agent. Moreover, the hybrid scheme enables adaptation to unseen disturbances through modular MPC extensions at zero retraining cost.

==> GraphicalAlgorithm.tex <==
\definecolor{pastelred}{HTML}{F09595}
\definecolor{pastelblue}{HTML}{85B7EB}
\definecolor{pastelgray}{HTML}{D3D1C7}

\tikzset{
  %
  rlblock/.style={
    rectangle,
    fill=pastelred, draw=pastelred, line width=1pt,
    text=black, font=\small,
    minimum width=2cm, minimum height=1.6cm,
    align=center
  },
  mpcblock/.style={
    rectangle,
    fill=pastelblue, draw=pastelblue, line width=1pt,
    text=black, font=\small,
    minimum width=3.2cm, minimum height=1.6cm,
    align=center
  },
  %
  actionblock/.style={
    rectangle, rounded corners=3pt,
    fill=white, draw=black, line width=0.6pt,
    font=\small, minimum width=2.8cm, minimum height=0.75cm,
    align=center
  },
  %
  systemblock/.style={
    rectangle,
    fill=pastelgray, draw=pastelgray, line width=0.8pt,
    font=\small, minimum width=2.4cm, minimum height=0.65cm,
    align=center, text=black
  },
  %
  mainarrow/.style={
    -{Stealth[length=7pt, width=5pt]},
    line width=1.2pt, color=black
  },
  dashedarrow/.style={
    -{Stealth[length=7pt, width=5pt]},
    line width=0.9pt, color=black, dashed
  },
  %
  arrowlabel/.style={
    font=\footnotesize, fill=white, inner sep=2pt, align=center
  },
  %
  sectionlabel/.style={
    font=\footnotesize\itshape, text=gray
  }
}

\begin{tikzpicture}[node distance=1.2cm]

  %
  %
  %
  \node[rlblock] (rl) {
    RL Actor $\pi_\phi$\\[4pt]
    \includesvg[height = 0.75cm]{nn} \\[2pt]
    {\small rollout over horizon $N$}
  };

  \node[mpcblock, right=1.3cm of rl, yshift=-2cm] (mpc) {
    MPC\\[4pt]
     $\begin{aligned}
            \min \: &J\left({x},{u}^\mathrm{c}\, | \,{u}^\mathrm{d,RL}\right) \\
            \text{s.t.} \: & {x}^+ = f\left({x},{u}^\mathrm{c} \, | \, {u}^\mathrm{d,RL}\right) \\
            & {x}_0 = x(j) \\
            & {x} \in \mathcal{X}, {u}^\mathrm{c} \in \mathcal{U}_\mathrm{c}
        \end{aligned} $
  };

  %
  %
  %
  \node[above=1cm of rl, xshift=0.0cm] (statetop) {};
  \node[above=1cm of mpc, xshift=0.0cm] (statetop2) {};

  %
  %
  %
  %

\coordinate (mpcshift) at ($(mpc.north)+(-0.8,0)$);
\coordinate (topcenter) at ({$(rl.north)!0.5!(mpcshift)$} |- {$(rl.north)+(0, 0.5)$});

  %
  %
  %

  %
    \draw[mainarrow, color=black]
  ([xshift = -0.5cm] rl.south) |- ([yshift = -0.5cm] mpc.west);
    \node[below=3.9cm of topcenter,xshift = -0.4cm, font=\footnotesize, text=black] (disc_actions)
    {$\left\{{u}^\mathrm{d,RL}_{k}\right\}_{k=0}^N$};

  %
  \draw[dashedarrow, color=black]
  ([xshift = 0.5cm] rl.south) |- ([yshift = 0.5cm] mpc.west);
  \node[below=2.9cm of topcenter, xshift = -0.4cm, font=\footnotesize, text=black] (cont_actions)
    {$\left\{{u}^\mathrm{c,RL}_{k}\right\}_{k=0}^N$};

  %
  %
  %
  \node[font=\footnotesize, align=center, text=black] (criticlabel) at ({$(mpc.north)+(0.8,0)$} |- {$(topcenter) + (0, 0.4)$})
    {$C_\theta\left({x},{u}^\mathrm{c}, {u}^\mathrm{d,RL}\right)$};
\draw[dashedarrow, color=black]
  (criticlabel.south) -- ([xshift = 0.8cm] mpc.north);

  %
  %
  %
  \node[systemblock, below=1cm of mpc.south] (system)
    {System $f\left(x(j), {u}^\mathrm{c,*}_0, {u}^\mathrm{d,RL}_0\right)$};

  %
\draw[mainarrow, color=black] (mpc.south) -- (system.north)
  node[midway, font=\footnotesize, text=black, 
       xshift=0.5cm, yshift=0.0cm] {${u}^\mathrm{d,RL}_{0}$};
\draw[mainarrow, color=black] (mpc.south) -- (system.north)
   node[midway, font=\footnotesize, text=black,
       xshift=-0.35cm, yshift=0.0cm] {${u}^\mathrm{c,*}_{0}$};

%

  %
  \node[below=1cm of system, font=\footnotesize, text=black] (nextstate)
    {$x(j+1)$};
  \draw[mainarrow] (system.south) -- (nextstate.north);

  %
  %
  %
  %
  %
  %

   %
   %

    %
    %

    %

\coordinate (tickpoint) at ($(rl.north) + (-0.0, 1.1)$);
  \coordinate (initialpoint) at ($(topcenter) + (0, 0.4)$);

%
\draw[mainarrow]
  (system.south) -- ++(0,-0.4)
  -- ++(-7, 0)
  -- ++(0, 7.65)
  -- (tickpoint);

\draw[mainarrow]
  (tickpoint)
  -| (topcenter)
  -| (rl.north);

\draw[mainarrow]
  (tickpoint)
  -| (topcenter)
  -| ([xshift = -0.6cm] mpc.north);

%
\node[right=0.1cm of initialpoint, font=\footnotesize, text=black] {$x(j)$};

%
\draw[dashed, line width=0.8pt, color=black]
  ($(tickpoint) + (0, -0.35)$) -- ($(tickpoint) + (0, 0.35)$);

\end{tikzpicture}

==> LapTimePenalty/LapTimePenalty.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{amsmath}
\usepackage{amsfonts}
\usepackage{bm}
\usepackage{pgfplots}
\usetikzlibrary{shapes,arrows,positioning,calc,shapes.multipart}
\usepackage{siunitx}
\usepgfplotslibrary{units}
\pgfplotsset{compat=1.5}
\tikzset{x=1cm,y=1cm}

\begin{document}
\begin{tikzpicture}[trim axis right]

\ifdefined\isMainDocument
  \def\datapath{LapTimePenalty/}
  \def\width{\columnwidth}
  \def\height{0.4*\columnwidth}
\else
  \def\datapath{}
  \def\width{15cm}
  \def\height{5cm}
\fi

\begin{groupplot}[
    group style={
        group size=1 by 1,
        vertical sep=0.5cm,
        xlabels at=edge bottom,
        xticklabels at=edge bottom,
    },
    width=\width,
    height=\height,
    xmin=-0.5, xmax=3.0,
    xmajorgrids,
    ymajorgrids,
    tick label style={font=\scriptsize},
    tick style={semithick, color=black},
    axis background/.style={fill=white},
]

%
\nextgroupplot[
    ylabel=\small{$T_\mathrm{lap,penalty}$},
    y unit=s,
    xlabel={$T_\mathrm{gap}$},
    x unit=s,
    ymin=0, ymax=0.5,
    ylabel style={yshift=-30pt},
    yticklabel style={text width=1.5cm, align=right},
]
\addplot [color=black, line width=1.0pt]
    table[]{LapTimePenalty/traffic_penalty-1.tsv};

\end{groupplot}
\end{tikzpicture}
\end{document}

==> Results_Benchmark/Results_Benchmark_Actions.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{amsmath}
\usepackage{amsfonts}
\usepackage{bm}
\usepackage{pgfplots}
\usetikzlibrary{shapes,arrows,positioning,calc,shapes.multipart}
\usepackage{siunitx}
\usepgfplotslibrary{units}
\pgfplotsset{compat=1.5}
\tikzset{x=1cm,y=1cm}

\begin{document}
\begin{tikzpicture}[trim axis right]

\ifdefined\isMainDocument
  \def\datapath{Results_Benchmark/}
  \def\width{\columnwidth}
  \def\height{0.35*\columnwidth}
\else
  \def\datapath{}
  \def\width{15cm}
  \def\height{5cm}
\fi

\begin{groupplot}[
    group style={
        group size=1 by 3,
        vertical sep=0.5cm,
        xlabels at=edge bottom,
        xticklabels at=edge bottom,
    },
    width=\width,
    height=\height,
    xmin=0, xmax=56,
    xtick={0,10,20,30,40,50},
    xmajorgrids,
    ymajorgrids,
    tick label style={font=\scriptsize},
    tick style={semithick, color=black},
    axis background/.style={fill=white},
]

%
\nextgroupplot[
    ylabel=\small{$\Delta E_\mathrm{f,all}$},
    y unit=-,
    ytick={90,100,110},
    yticklabels={90\%,100\%,110\%},
    ymin=85, ymax=115,
    ylabel style={yshift=-30pt},
    yticklabel style={text width=1.5cm, align=right},
    legend style={at={(1,1.6)}, anchor=north east, legend cell align=left,
                  align=left, draw=white!15!black, font=\scriptsize,
                  /tikz/every even column/.append style={column sep=2mm}},
]
\addplot [color=gray, dashed, line width=0.5pt, forget plot]
    table[]{lower_bound_fuel.tsv};
\addplot [color=gray, dashed, line width=0.5pt, forget plot]
    table[]{upper_bound_fuel.tsv};
\addplot [color=black, line width=1.5pt]
    table[]{Results_Benchmark/hybrid_vs_minlp_1.tsv};
\addlegendentry{MINLP}
\addplot [color=red, line width=0.75pt]
    table[]{Results_Benchmark/RL_nominal_actions-1.tsv};
\addlegendentry{RL}
\addplot [color=blue, line width=0.75pt]
    table[]{Results_Benchmark/hybrid_vs_minlp-2.tsv};
\addlegendentry{Hybrid RL-MPC $N_{15}$}
\addplot [color=cyan, dashed, line width=0.75pt]
    table[]{Results_Benchmark/hybrid_vs_minlp_nhor40-2.tsv};
\addlegendentry{Hybrid RL-MPC $N_{\geq40}$}

%
\nextgroupplot[
    ylabel=\small{$\Delta E_\mathrm{b,all}$},
    y unit=-,
    ylabel style={yshift=-30pt},
    ymin=-1.3, ymax=1.3,
    yticklabel style={text width=1.5cm, align=right},
]
\addplot [color=gray, dashed, line width=0.5pt, forget plot]
    table[]{upper_bound_bat.tsv};
\addplot [color=gray, dashed, line width=0.5pt, forget plot]
    table[]{lower_bound_bat.tsv};
\addplot [color=black, line width=1.5pt, forget plot]
    table[]{Results_Benchmark/hybrid_vs_minlp-5.tsv};
\addplot [color=red, line width=0.75pt]
    table[]{Results_Benchmark/RL_nominal_actions-4.tsv};
\addplot [color=blue, line width=0.75pt, forget plot]
    table[]{Results_Benchmark/hybrid_vs_minlp-6.tsv};
\addplot [color=cyan, dashed, line width=0.75pt, forget plot]
    table[]{Results_Benchmark/hybrid_vs_minlp_nhor40-6.tsv};

%
\nextgroupplot[
    xlabel={Lap},
    ymin=-0.3, ymax=3.3,
    ytick={0,1,2,3},
    yticklabels={No pit, Pit for $S$, Pit for $M$, Pit for $H$},
    yticklabel style={text width=1.5cm, align=right},
    xticklabels={0,10,20,30,40,50},
]
\addplot [ycomb, color=black, mark=o, mark size=1.5pt, line width=0.5pt]
    table[]{Results_Benchmark/hybrid_vs_minlp-9.tsv};
\addplot [ycomb, color=red, mark=o, mark size=1.5pt, line width=0.5pt]
    table[]{Results_Benchmark/RL_nominal_actions-7.tsv};
\addplot [ycomb, color=blue, mark=o, mark size=2.5pt, line width=0.5pt]
    table[]{Results_Benchmark/hybrid_vs_minlp-10.tsv};
\addplot [ycomb, color=cyan, mark=o, mark size=2.5pt, line width=0.5pt]
    table[]{Results_Benchmark/hybrid_vs_minlp_nhor40-10.tsv};

\end{groupplot}
\end{tikzpicture}
\end{document}

==> Results_traffic/Results_traffic.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{amsmath}
\usepackage{amsfonts}
\usepackage{bm}
\usepackage{pgfplots}
\usetikzlibrary{shapes,arrows,positioning,calc,shapes.multipart}
\usepackage{siunitx}
\usepgfplotslibrary{units}
\pgfplotsset{compat=1.5}
\tikzset{x=1cm,y=1cm}

\begin{document}
\begin{tikzpicture}[trim axis right]

\ifdefined\isMainDocument
  \def\datapath{Results_traffic/}
  \def\width{\columnwidth}
  \def\height{0.35*\columnwidth}
\else
  \def\datapath{}
  \def\width{15cm}
  \def\height{5cm}
\fi

\begin{groupplot}[
    group style={
        group size=1 by 4,
        vertical sep=0.5cm,
        xlabels at=edge bottom,
        xticklabels at=edge bottom,
    },
    width=\width,
    height=\height,
    xmin=0, xmax=56,
    xtick={0,10,20,30,40,50},
    xmajorgrids,
    ymajorgrids,
    tick label style={font=\scriptsize},
    tick style={semithick, color=black},
    axis background/.style={fill=white},
]

%
\nextgroupplot[
    ylabel=\small{$\Delta E_\mathrm{f,all}$},
    y unit=-,
    ytick={90,100,110},
    yticklabels={90\%,100\%,110\%},
    ymin=85, ymax=115,
    ylabel style={yshift=-30pt},
    yticklabel style={text width=1.5cm, align=right},
    legend style={at={(1,1)}, anchor=north east, legend cell align=left,
                  align=left, draw=white!15!black, font=\scriptsize,
                  /tikz/every even column/.append style={column sep=2mm}},
]
\addplot [color=gray, dashed, line width=0.5pt, forget plot]
    table[]{lower_bound_fuel.tsv};
\addplot [color=gray, dashed, line width=0.5pt, forget plot]
    table[]{upper_bound_fuel.tsv};
\addplot [color=black, line width=1.0pt]
    table[]{Results_traffic/traffic_hybrid_actions-1.tsv};
\addlegendentry{No traffic model}
\addplot [color=blue, dashed, line width=1.0pt]
    table[]{Results_traffic/traffic_hybrid_actions-2.tsv};
\addlegendentry{With traffic model}

%
\nextgroupplot[
    ylabel=\small{$\Delta E_\mathrm{b,all}$},
    y unit=-,
    ylabel style={yshift=-30pt},
    ymin=-1.3, ymax=1.3,
    yticklabel style={text width=1.5cm, align=right},
]
\addplot [color=gray, dashed, line width=0.5pt, forget plot]
    table[]{upper_bound_bat.tsv};
\addplot [color=gray, dashed, line width=0.5pt, forget plot]
    table[]{lower_bound_bat.tsv};
\addplot [color=black, line width=1.0pt, forget plot]
    table[]{Results_traffic/traffic_hybrid_actions-5.tsv};
\addplot [color=blue, dashed, line width=1.0pt, forget plot]
    table[]{Results_traffic/traffic_hybrid_actions-6.tsv};

%
\nextgroupplot[
    ymin=-0.3, ymax=3.3,
    ytick={0,1,2,3},
    yticklabels={No pit, Pit for $S$, Pit for $M$, Pit for $H$},
    yticklabel style={text width=1.5cm, align=right},
]
\addplot [ycomb, color=black, mark=o, mark size=1.5pt, line width=0.5pt]
    table[]{Results_traffic/traffic_hybrid_actions-9.tsv};
\addplot [ycomb, color=blue, mark=o, mark size=2.5pt, line width=0.5pt]
    table[]{Results_traffic/traffic_hybrid_actions-10.tsv};

%
\nextgroupplot[
    xlabel={Lap},
    ylabel=\small{$T_\mathrm{gap}$},
    y unit= s,
    ylabel style={yshift=-30pt},
    ymin=-8, ymax=2.5,
    yticklabel style={text width=1.5cm, align=right},
    xticklabels={0,10,20,30,40,50},
]
\addplot [color=black, line width=1.0pt, forget plot]
    table[]{Results_traffic/traffic_hybrid_gap-1.tsv};
\addplot [color=blue, dashed, line width=1.0pt, forget plot]
    table[]{Results_traffic/traffic_hybrid_gap-2.tsv};

\end{groupplot}
\end{tikzpicture}
\end{document}
